Getting to Know One Another: Calibrating Intent, Capabilities and Trust for Human-Robot Collaboration

Common experience suggests that agents who know each other well are better able to work together. In this work, we address the problem of calibrating intention and capabilities in human-robot collaboration. In particular, we focus on scenarios where the robot is attempting to assist a human who is unable to directly communicate her intent. Moreover, both agents may have differing capabilities that are unknown to one another. We adopt a decision-theoretic approach and propose the TICC-POMDP for modeling this setting, with an associated online solver. Experiments show our approach leads to better team performance both in simulation and in a real-world study with human subjects.

==> images/calib_bar_plot.tex <==
\begin{tikzpicture}[x=1pt,y=1pt,font=\sffamily]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (216.81,119.25);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,119.25);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (216.81,119.25);
\end{scope}
\begin{scope}
\path[clip] ( 38.56, 30.69) rectangle (151.39, 96.59);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 38.56, 30.69) rectangle (151.39, 96.59);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] ( 69.33, 33.68) rectangle ( 92.41, 80.99);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] ( 46.25, 33.68) rectangle ( 69.33, 75.59);
\definecolor{fillColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] (120.62, 33.68) rectangle (143.70, 87.50);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] ( 97.54, 33.68) rectangle (120.62, 81.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.30, 81.69) --
	( 83.43, 81.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.87, 81.69) --
	( 80.87, 80.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.30, 80.29) --
	( 83.43, 80.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.22, 76.23) --
	( 60.35, 76.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.79, 76.23) --
	( 57.79, 74.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.22, 74.96) --
	( 60.35, 74.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (129.60, 88.21) --
	(134.72, 88.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (132.16, 88.21) --
	(132.16, 86.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (129.60, 86.80) --
	(134.72, 86.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.51, 82.19) --
	(111.64, 82.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (109.08, 82.19) --
	(109.08, 80.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.51, 80.83) --
	(111.64, 80.83);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.8] at ( 80.87, 83.59) {0.790};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.8] at ( 57.79, 78.20) {0.700};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.8] at (132.16, 90.11) {0.898};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.8] at (109.08, 84.11) {0.798};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,119.25);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56, 30.69) --
	( 38.56, 96.59);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,119.25);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61, 30.65) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61, 45.63) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61, 60.61) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61, 75.58) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61, 90.56) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,119.25);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81, 33.68) --
	( 38.56, 33.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81, 48.66) --
	( 38.56, 48.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81, 63.64) --
	( 38.56, 63.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81, 78.61) --
	( 38.56, 78.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81, 93.59) --
	( 38.56, 93.59);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,119.25);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56, 30.69) --
	(151.39, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,119.25);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.33, 27.94) --
	( 69.33, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (120.62, 27.94) --
	(120.62, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,119.25);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 69.33, 19.68) {Learning};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (120.62, 19.68) {Evaluation};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,119.25);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.9] at ( 13.08, 63.64) {Average Task Reward};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,119.25);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (162.39, 36.08) rectangle (211.31, 91.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,119.25);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] (169.03, 57.17) rectangle (181.21, 69.35);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,119.25);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] (169.03, 42.71) rectangle (181.21, 54.89);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,119.25);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (187.85, 60.23) {TICC};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,119.25);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (187.85, 45.77) {STD};
\end{scope}
\end{tikzpicture}


==> images/chi.tex <==
\begin{tikzpicture}[x=1pt,y=1pt,font=\sffamily]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (144.54,144.54);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00, -0.00) rectangle (144.54,144.54);
\end{scope}
\begin{scope}
\path[clip] ( 34.45, 31.25) rectangle (139.04,121.58);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 34.45, 31.25) rectangle (139.04,121.58);
\definecolor{drawColor}{RGB}{33,144,140}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 45.20, 62.73) --
	( 46.04, 62.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 45.62, 62.73) --
	( 45.62, 62.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 45.20, 62.73) --
	( 46.04, 62.73);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.09, 42.20) --
	( 43.94, 42.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.51, 42.20) --
	( 43.51, 42.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.09, 42.20) --
	( 43.94, 42.20);
\definecolor{drawColor}{RGB}{33,144,140}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 62.07, 97.99) --
	( 62.91, 97.99);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 62.49, 97.99) --
	( 62.49, 87.03);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 62.07, 87.03) --
	( 62.91, 87.03);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.96, 93.44) --
	( 60.81, 93.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.38, 93.44) --
	( 60.38, 86.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.96, 86.29) --
	( 60.81, 86.29);
\definecolor{drawColor}{RGB}{33,144,140}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 78.94,104.28) --
	( 79.78,104.28);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 79.36,104.28) --
	( 79.36, 91.43);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 78.94, 91.43) --
	( 79.78, 91.43);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.83,103.59) --
	( 77.68,103.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 77.25,103.59) --
	( 77.25, 96.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.83, 96.40) --
	( 77.68, 96.40);
\definecolor{drawColor}{RGB}{33,144,140}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 95.81, 87.28) --
	( 96.65, 87.28);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 96.23, 87.28) --
	( 96.23, 74.70);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 95.81, 74.70) --
	( 96.65, 74.70);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.70,108.92) --
	( 94.55,108.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.12,108.92) --
	( 94.12,103.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.70,103.60) --
	( 94.55,103.60);
\definecolor{drawColor}{RGB}{33,144,140}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (112.68, 88.59) --
	(113.52, 88.59);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (113.10, 88.59) --
	(113.10, 77.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (112.68, 77.27) --
	(113.52, 77.27);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] (110.57,109.90) --
	(111.42,109.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (110.99,109.90) --
	(110.99,103.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (110.57,103.98) --
	(111.42,103.98);
\definecolor{drawColor}{RGB}{33,144,140}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (129.55, 90.09) --
	(130.39, 90.09);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (129.97, 90.09) --
	(129.97, 78.88);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (129.55, 78.88) --
	(130.39, 78.88);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.44,110.09) --
	(128.29,110.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.86,110.09) --
	(127.86,103.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.44,103.99) --
	(128.29,103.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.51, 42.20) --
	( 60.38, 89.86) --
	( 77.25,100.00) --
	( 94.12,106.26) --
	(110.99,106.94) --
	(127.86,107.04);
\definecolor{drawColor}{RGB}{33,144,140}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 45.62, 62.73) --
	( 62.49, 92.51) --
	( 79.36, 97.85) --
	( 96.23, 80.99) --
	(113.10, 82.93) --
	(129.97, 84.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.62, 65.78) --
	( 48.27, 61.20) --
	( 42.98, 61.20) --
	( 45.62, 65.78);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.51, 42.20) circle (  1.96);
\definecolor{drawColor}{RGB}{33,144,140}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.49, 95.56) --
	( 65.14, 90.98) --
	( 59.85, 90.98) --
	( 62.49, 95.56);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.38, 89.86) circle (  1.96);
\definecolor{drawColor}{RGB}{33,144,140}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.36,100.90) --
	( 82.01, 96.33) --
	( 76.72, 96.33) --
	( 79.36,100.90);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.25,100.00) circle (  1.96);
\definecolor{drawColor}{RGB}{33,144,140}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.23, 84.04) --
	( 98.88, 79.46) --
	( 93.59, 79.46) --
	( 96.23, 84.04);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.12,106.26) circle (  1.96);
\definecolor{drawColor}{RGB}{33,144,140}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.10, 85.98) --
	(115.75, 81.40) --
	(110.46, 81.40) --
	(113.10, 85.98);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.99,106.94) circle (  1.96);
\definecolor{drawColor}{RGB}{33,144,140}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.97, 87.53) --
	(132.61, 82.96) --
	(127.33, 82.96) --
	(129.97, 87.53);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.86,107.04) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.45, 31.25) --
	( 34.45,121.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1] at ( 29.50, 32.33) {0.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1] at ( 29.50, 59.70) {0.7};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1] at ( 29.50, 87.07) {0.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1] at ( 29.50,114.44) {0.9};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.70, 35.36) --
	( 34.45, 35.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.70, 62.73) --
	( 34.45, 62.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.70, 90.10) --
	( 34.45, 90.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.70,117.47) --
	( 34.45,117.47);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.45, 31.25) --
	(139.04, 31.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.57, 28.50) --
	( 44.57, 31.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.44, 28.50) --
	( 61.44, 31.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.31, 28.50) --
	( 78.31, 31.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.18, 28.50) --
	( 95.18, 31.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.05, 28.50) --
	(112.05, 31.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.92, 28.50) --
	(128.92, 31.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1] at ( 44.57, 20.24) {R0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1] at ( 61.44, 20.24) {R1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1] at ( 78.31, 20.24) {R2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1] at ( 95.18, 20.24) {R3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1] at (112.05, 20.24) {R4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1] at (128.92, 20.24) {R5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 86.74,  4.93) {Round Number};
\end{scope}


\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 9.08, 76.42) {Calibration Score};
\end{scope}






\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.38, 54.58) -- (108.25, 54.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.38, 54.58) -- (108.25, 54.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.31, 54.58) circle (  1.96);
\end{scope}

\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{RGB}{33,144,140}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 94.38, 40.23) -- (108.25, 40.23);
\end{scope}

\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{RGB}{33,144,140}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 94.38, 40.23) -- (108.25, 40.23);
\end{scope}

\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{RGB}{33,144,140}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.31, 42.79) --
	(103.96, 38.21) --
	( 98.67, 38.21) --
	(101.31, 42.79);
\end{scope}

\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (115.49, 51.55) {$\psi$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (115.49, 37.20) {$\phi$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.2] at ( 6.45,129.95) {Calibration Score of Belief};
\end{scope}
\end{tikzpicture}


==> images/correctness_plot.tex <==
\begin{tikzpicture}[x=1pt,y=1pt,font=\sffamily]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (289.08,144.54);
\begin{scope}
\path[clip] (  0.00, 25.45) rectangle (144.54,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00, 25.45) rectangle (144.54,144.54);
\end{scope}
\begin{scope}
\path[clip] ( 34.45, 56.71) rectangle (139.04,139.04);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 34.45, 56.71) rectangle (139.04,139.04);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.67, 61.56) --
	( 42.43, 61.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.05, 61.56) --
	( 42.05, 60.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.67, 60.90) --
	( 42.43, 60.90);
\definecolor{drawColor}{RGB}{166,206,227}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.77, 61.04) --
	( 40.53, 61.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.15, 61.04) --
	( 40.15, 60.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.77, 60.45) --
	( 40.53, 60.45);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.89, 67.75) --
	( 57.65, 67.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.27, 67.75) --
	( 57.27, 65.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.89, 65.75) --
	( 57.65, 65.75);
\definecolor{drawColor}{RGB}{166,206,227}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.99, 68.37) --
	( 55.75, 68.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.37, 68.37) --
	( 55.37, 66.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.99, 66.09) --
	( 55.75, 66.09);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.10, 77.72) --
	( 72.86, 77.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.48, 77.72) --
	( 72.48, 74.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.10, 74.40) --
	( 72.86, 74.40);
\definecolor{drawColor}{RGB}{166,206,227}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.20, 77.60) --
	( 70.96, 77.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.58, 77.60) --
	( 70.58, 74.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.20, 74.08) --
	( 70.96, 74.08);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.31, 95.01) --
	( 88.07, 95.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.69, 95.01) --
	( 87.69, 90.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.31, 90.21) --
	( 88.07, 90.21);
\definecolor{drawColor}{RGB}{166,206,227}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.41, 82.45) --
	( 86.17, 82.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.79, 82.45) --
	( 85.79, 78.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.41, 78.67) --
	( 86.17, 78.67);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.53,107.28) --
	(103.29,107.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.91,107.28) --
	(102.91,101.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.53,101.95) --
	(103.29,101.95);
\definecolor{drawColor}{RGB}{166,206,227}

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.63, 79.98) --
	(101.39, 79.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.01, 79.98) --
	(101.01, 76.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.63, 76.58) --
	(101.39, 76.58);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.74,126.26) --
	(118.50,126.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.12,126.26) --
	(118.12,120.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.74,120.62) --
	(118.50,120.62);
\definecolor{drawColor}{RGB}{166,206,227}

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.84, 80.52) --
	(116.60, 80.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.22, 80.52) --
	(116.22, 76.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.84, 76.93) --
	(116.60, 76.93);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.6pt,line join=round] (132.95,135.30) --
	(133.72,135.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (133.33,135.30) --
	(133.33,129.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (132.95,129.34) --
	(133.72,129.34);
\definecolor{drawColor}{RGB}{166,206,227}

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.05, 78.52) --
	(131.81, 78.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.43, 78.52) --
	(131.43, 74.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.05, 74.96) --
	(131.81, 74.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.15, 60.75) --
	( 55.37, 67.23) --
	( 70.58, 75.84) --
	( 85.79, 80.56) --
	(101.01, 78.28) --
	(116.22, 78.72) --
	(131.43, 76.74);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.05, 61.23) --
	( 57.27, 66.75) --
	( 72.48, 76.06) --
	( 87.69, 92.61) --
	(102.91,104.61) --
	(118.12,123.44) --
	(133.33,132.32);
\definecolor{fillColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 42.05, 61.23) circle (  1.96);
\definecolor{drawColor}{RGB}{166,206,227}
\definecolor{fillColor}{RGB}{166,206,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 40.15, 60.75) circle (  1.96);
\definecolor{drawColor}{RGB}{31,120,180}
\definecolor{fillColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.27, 66.75) circle (  1.96);
\definecolor{drawColor}{RGB}{166,206,227}
\definecolor{fillColor}{RGB}{166,206,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.37, 67.23) circle (  1.96);
\definecolor{drawColor}{RGB}{31,120,180}
\definecolor{fillColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.48, 76.06) circle (  1.96);
\definecolor{drawColor}{RGB}{166,206,227}
\definecolor{fillColor}{RGB}{166,206,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.58, 75.84) circle (  1.96);
\definecolor{drawColor}{RGB}{31,120,180}
\definecolor{fillColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.69, 92.61) circle (  1.96);
\definecolor{drawColor}{RGB}{166,206,227}
\definecolor{fillColor}{RGB}{166,206,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.79, 80.56) circle (  1.96);
\definecolor{drawColor}{RGB}{31,120,180}
\definecolor{fillColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.91,104.61) circle (  1.96);
\definecolor{drawColor}{RGB}{166,206,227}
\definecolor{fillColor}{RGB}{166,206,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.01, 78.28) circle (  1.96);
\definecolor{drawColor}{RGB}{31,120,180}
\definecolor{fillColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.12,123.44) circle (  1.96);
\definecolor{drawColor}{RGB}{166,206,227}
\definecolor{fillColor}{RGB}{166,206,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.22, 78.72) circle (  1.96);
\definecolor{drawColor}{RGB}{31,120,180}
\definecolor{fillColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.33,132.32) circle (  1.96);
\definecolor{drawColor}{RGB}{166,206,227}
\definecolor{fillColor}{RGB}{166,206,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.43, 76.74) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.45, 56.71) --
	( 34.45,139.04);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.50, 54.73) {0.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.50, 71.44) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.50, 88.14) {0.3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.50,104.84) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.50,121.54) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.70, 57.76) --
	( 34.45, 57.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.70, 74.47) --
	( 34.45, 74.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.70, 91.17) --
	( 34.45, 91.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.70,107.87) --
	( 34.45,107.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.70,124.57) --
	( 34.45,124.57);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.45, 56.71) --
	(139.04, 56.71);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.10, 53.96) --
	( 41.10, 56.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.32, 53.96) --
	( 56.32, 56.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.53, 53.96) --
	( 71.53, 56.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.74, 53.96) --
	( 86.74, 56.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.96, 53.96) --
	(101.96, 56.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.17, 53.96) --
	(117.17, 56.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (132.38, 53.96) --
	(132.38, 56.71);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 41.10, 45.70) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 56.32, 45.70) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 71.53, 45.70) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 86.74, 45.70) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (101.96, 45.70) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (117.17, 45.70) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (132.38, 45.70) {6};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 86.74, 33.38) {Step Number};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08, 97.87) {$\theta$ correctness};
\end{scope}
\begin{scope}
\path[clip] (144.54, 25.45) rectangle (289.08,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (144.54, 25.45) rectangle (289.08,144.54);
\end{scope}
\begin{scope}
\path[clip] (178.99, 56.71) rectangle (283.58,139.04);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (178.99, 56.71) rectangle (283.58,139.04);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.6pt,line join=round] (183.74, 87.89) --
	(184.21, 87.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (183.98, 87.89) --
	(183.98, 87.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (183.74, 87.89) --
	(184.21, 87.89);
\definecolor{drawColor}{RGB}{166,206,227}

\path[draw=drawColor,line width= 0.6pt,line join=round] (183.74, 87.89) --
	(184.21, 87.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (183.98, 87.89) --
	(183.98, 87.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (183.74, 87.89) --
	(184.21, 87.89);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.6pt,line join=round] (193.20,122.95) --
	(193.68,122.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (193.44,122.95) --
	(193.44,120.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (193.20,120.87) --
	(193.68,120.87);
\definecolor{drawColor}{RGB}{166,206,227}

\path[draw=drawColor,line width= 0.6pt,line join=round] (193.20, 87.89) --
	(193.68, 87.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (193.44, 87.89) --
	(193.44, 87.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (193.20, 87.89) --
	(193.68, 87.89);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.66,127.03) --
	(203.14,127.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.90,127.03) --
	(202.90,125.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.66,125.89) --
	(203.14,125.89);
\definecolor{drawColor}{RGB}{166,206,227}

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.66, 87.89) --
	(203.14, 87.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.90, 87.89) --
	(202.90, 87.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.66, 87.89) --
	(203.14, 87.89);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.6pt,line join=round] (212.12,128.95) --
	(212.60,128.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (212.36,128.95) --
	(212.36,126.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (212.12,126.59) --
	(212.60,126.59);
\definecolor{drawColor}{RGB}{166,206,227}

\path[draw=drawColor,line width= 0.6pt,line join=round] (212.12, 87.89) --
	(212.60, 87.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (212.36, 87.89) --
	(212.36, 87.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (212.12, 87.89) --
	(212.60, 87.89);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.59,128.89) --
	(222.06,128.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.82,128.89) --
	(221.82,128.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.59,128.38) --
	(222.06,128.38);
\definecolor{drawColor}{RGB}{166,206,227}

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.59, 87.89) --
	(222.06, 87.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.82, 87.89) --
	(221.82, 87.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.59, 87.89) --
	(222.06, 87.89);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.05,129.58) --
	(231.52,129.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.28,129.58) --
	(231.28,129.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.05,129.09) --
	(231.52,129.09);
\definecolor{drawColor}{RGB}{166,206,227}

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.05, 87.89) --
	(231.52, 87.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.28, 87.89) --
	(231.28, 87.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.05, 87.89) --
	(231.52, 87.89);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.6pt,line join=round] (240.51,130.24) --
	(240.98,130.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (240.74,130.24) --
	(240.74,128.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (240.51,128.52) --
	(240.98,128.52);
\definecolor{drawColor}{RGB}{166,206,227}

\path[draw=drawColor,line width= 0.6pt,line join=round] (240.51, 87.89) --
	(240.98, 87.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (240.74, 87.89) --
	(240.74, 87.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (240.51, 87.89) --
	(240.98, 87.89);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.97,130.13) --
	(250.44,130.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (250.21,130.13) --
	(250.21,128.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.97,128.78) --
	(250.44,128.78);
\definecolor{drawColor}{RGB}{166,206,227}

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.97, 87.89) --
	(250.44, 87.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (250.21, 87.89) --
	(250.21, 87.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.97, 87.89) --
	(250.44, 87.89);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.6pt,line join=round] (259.43,129.72) --
	(259.90,129.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (259.67,129.72) --
	(259.67,129.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (259.43,129.20) --
	(259.90,129.20);
\definecolor{drawColor}{RGB}{166,206,227}

\path[draw=drawColor,line width= 0.6pt,line join=round] (259.43, 87.89) --
	(259.90, 87.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (259.67, 87.89) --
	(259.67, 87.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (259.43, 87.89) --
	(259.90, 87.89);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.6pt,line join=round] (268.89,130.79) --
	(269.36,130.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (269.13,130.79) --
	(269.13,128.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (268.89,128.13) --
	(269.36,128.13);
\definecolor{drawColor}{RGB}{166,206,227}

\path[draw=drawColor,line width= 0.6pt,line join=round] (268.89, 87.89) --
	(269.36, 87.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (269.13, 87.89) --
	(269.13, 87.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (268.89, 87.89) --
	(269.36, 87.89);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.6pt,line join=round] (278.35,129.98) --
	(278.83,129.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (278.59,129.98) --
	(278.59,129.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (278.35,129.03) --
	(278.83,129.03);
\definecolor{drawColor}{RGB}{166,206,227}

\path[draw=drawColor,line width= 0.6pt,line join=round] (278.35, 87.89) --
	(278.83, 87.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (278.59, 87.89) --
	(278.59, 87.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (278.35, 87.89) --
	(278.83, 87.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (183.98, 87.89) --
	(193.44, 87.89) --
	(202.90, 87.89) --
	(212.36, 87.89) --
	(221.82, 87.89) --
	(231.28, 87.89) --
	(240.74, 87.89) --
	(250.21, 87.89) --
	(259.67, 87.89) --
	(269.13, 87.89) --
	(278.59, 87.89);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.6pt,line join=round] (183.98, 87.89) --
	(193.44,121.91) --
	(202.90,126.46) --
	(212.36,127.77) --
	(221.82,128.63) --
	(231.28,129.34) --
	(240.74,129.38) --
	(250.21,129.46) --
	(259.67,129.46) --
	(269.13,129.46) --
	(278.59,129.50);
\definecolor{fillColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.98, 87.89) circle (  1.96);
\definecolor{drawColor}{RGB}{166,206,227}
\definecolor{fillColor}{RGB}{166,206,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.98, 87.89) circle (  1.96);
\definecolor{drawColor}{RGB}{31,120,180}
\definecolor{fillColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.44,121.91) circle (  1.96);
\definecolor{drawColor}{RGB}{166,206,227}
\definecolor{fillColor}{RGB}{166,206,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.44, 87.89) circle (  1.96);
\definecolor{drawColor}{RGB}{31,120,180}
\definecolor{fillColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.90,126.46) circle (  1.96);
\definecolor{drawColor}{RGB}{166,206,227}
\definecolor{fillColor}{RGB}{166,206,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.90, 87.89) circle (  1.96);
\definecolor{drawColor}{RGB}{31,120,180}
\definecolor{fillColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.36,127.77) circle (  1.96);
\definecolor{drawColor}{RGB}{166,206,227}
\definecolor{fillColor}{RGB}{166,206,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.36, 87.89) circle (  1.96);
\definecolor{drawColor}{RGB}{31,120,180}
\definecolor{fillColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (221.82,128.63) circle (  1.96);
\definecolor{drawColor}{RGB}{166,206,227}
\definecolor{fillColor}{RGB}{166,206,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (221.82, 87.89) circle (  1.96);
\definecolor{drawColor}{RGB}{31,120,180}
\definecolor{fillColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (231.28,129.34) circle (  1.96);
\definecolor{drawColor}{RGB}{166,206,227}
\definecolor{fillColor}{RGB}{166,206,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (231.28, 87.89) circle (  1.96);
\definecolor{drawColor}{RGB}{31,120,180}
\definecolor{fillColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (240.74,129.38) circle (  1.96);
\definecolor{drawColor}{RGB}{166,206,227}
\definecolor{fillColor}{RGB}{166,206,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (240.74, 87.89) circle (  1.96);
\definecolor{drawColor}{RGB}{31,120,180}
\definecolor{fillColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (250.21,129.46) circle (  1.96);
\definecolor{drawColor}{RGB}{166,206,227}
\definecolor{fillColor}{RGB}{166,206,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (250.21, 87.89) circle (  1.96);
\definecolor{drawColor}{RGB}{31,120,180}
\definecolor{fillColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (259.67,129.46) circle (  1.96);
\definecolor{drawColor}{RGB}{166,206,227}
\definecolor{fillColor}{RGB}{166,206,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (259.67, 87.89) circle (  1.96);
\definecolor{drawColor}{RGB}{31,120,180}
\definecolor{fillColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (269.13,129.46) circle (  1.96);
\definecolor{drawColor}{RGB}{166,206,227}
\definecolor{fillColor}{RGB}{166,206,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (269.13, 87.89) circle (  1.96);
\definecolor{drawColor}{RGB}{31,120,180}
\definecolor{fillColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (278.59,129.50) circle (  1.96);
\definecolor{drawColor}{RGB}{166,206,227}
\definecolor{fillColor}{RGB}{166,206,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (278.59, 87.89) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (231.28, 56.71) -- (231.28,139.04);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,text opacity=0.50,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (207.63, 94.93) {Learning};

\node[text=drawColor,text opacity=0.50,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (254.94, 94.93) {Evaluation};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.99, 56.71) --
	(178.99,139.04);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (174.04, 57.42) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (174.04, 82.37) {0.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (174.04,107.32) {0.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (174.04,132.27) {1.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.24, 60.45) --
	(178.99, 60.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.24, 85.40) --
	(178.99, 85.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.24,110.35) --
	(178.99,110.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.24,135.30) --
	(178.99,135.30);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.99, 56.71) --
	(283.58, 56.71);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (183.98, 53.96) --
	(183.98, 56.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (193.44, 53.96) --
	(193.44, 56.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.90, 53.96) --
	(202.90, 56.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (212.36, 53.96) --
	(212.36, 56.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.82, 53.96) --
	(221.82, 56.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.28, 53.96) --
	(231.28, 56.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (240.74, 53.96) --
	(240.74, 56.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (250.21, 53.96) --
	(250.21, 56.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (259.67, 53.96) --
	(259.67, 56.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (269.13, 53.96) --
	(269.13, 56.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (278.59, 53.96) --
	(278.59, 56.71);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (183.98, 45.70) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (193.44, 45.70) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (202.90, 45.70) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (212.36, 45.70) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (221.82, 45.70) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (231.28, 45.70) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (240.74, 45.70) {6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (250.21, 45.70) {7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (259.67, 45.70) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (269.13, 45.70) {9};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (278.59, 45.70) {10};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (231.28, 33.38) {Rounds};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (157.62, 97.87) {$\psi$ correctness};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,144.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 98.01,  0.00) rectangle (191.07, 25.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,144.54);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.6pt,line join=round] (110.45, 12.73) -- (122.01, 12.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,144.54);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.6pt,line join=round] (110.45, 12.73) -- (122.01, 12.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,144.54);
\definecolor{drawColor}{RGB}{31,120,180}
\definecolor{fillColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.23, 12.73) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,144.54);
\definecolor{drawColor}{RGB}{166,206,227}

\path[draw=drawColor,line width= 0.6pt,line join=round] (149.10, 12.73) -- (160.67, 12.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,144.54);
\definecolor{drawColor}{RGB}{166,206,227}

\path[draw=drawColor,line width= 0.6pt,line join=round] (149.10, 12.73) -- (160.67, 12.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,144.54);
\definecolor{drawColor}{RGB}{166,206,227}
\definecolor{fillColor}{RGB}{166,206,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.88, 12.73) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (124.96,  9.70) {TICC};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (163.61,  9.70) {STD};
\end{scope}
\end{tikzpicture}


==> images/misc_first_order.tex <==
\begin{tikzpicture}[x=1pt,y=1pt,font=\sffamily]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (216.81,144.54);













\begin{scope}
\path[clip] ( 47.36, 44.16) rectangle (109.36, 93.23);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 47.36, 44.16) rectangle (109.36, 93.23);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.96, 66.88) --
	( 55.55, 66.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.26, 66.88) --
	( 55.26, 51.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.96, 51.54) --
	( 55.55, 51.54);
\definecolor{drawColor}{RGB}{166,206,227}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.47, 85.54) --
	( 54.06, 85.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.77, 85.54) --
	( 53.77, 70.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.47, 70.32) --
	( 54.06, 70.32);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.88, 62.56) --
	( 67.48, 62.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.18, 62.56) --
	( 67.18, 46.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.88, 46.39) --
	( 67.48, 46.39);
\definecolor{drawColor}{RGB}{166,206,227}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.39, 80.73) --
	( 65.99, 80.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.69, 80.73) --
	( 65.69, 63.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.39, 63.94) --
	( 65.99, 63.94);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.81, 73.80) --
	( 79.40, 73.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.10, 73.80) --
	( 79.10, 54.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.81, 54.09) --
	( 79.40, 54.09);
\definecolor{drawColor}{RGB}{166,206,227}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 77.31, 75.50) --
	( 77.91, 75.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 77.61, 75.50) --
	( 77.61, 57.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 77.31, 57.99) --
	( 77.91, 57.99);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.73, 79.04) --
	( 91.33, 79.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.03, 79.04) --
	( 91.03, 58.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.73, 58.32) --
	( 91.33, 58.32);
\definecolor{drawColor}{RGB}{166,206,227}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.24, 74.45) --
	( 89.83, 74.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.54, 74.45) --
	( 89.54, 59.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.24, 59.03) --
	( 89.83, 59.03);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.65, 91.00) --
	(103.25, 91.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.95, 91.00) --
	(102.95, 67.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.65, 67.66) --
	(103.25, 67.66);
\definecolor{drawColor}{RGB}{166,206,227}

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.16, 75.68) --
	(101.76, 75.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.46, 75.68) --
	(101.46, 52.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.16, 52.21) --
	(101.76, 52.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.77, 77.93) --
	( 65.69, 72.34) --
	( 77.61, 66.74) --
	( 89.54, 66.74) --
	(101.46, 63.94);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.26, 59.21) --
	( 67.18, 54.48) --
	( 79.10, 63.94) --
	( 91.03, 68.68) --
	(102.95, 79.33);
\definecolor{fillColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.26, 59.21) circle (  1.96);
\definecolor{drawColor}{RGB}{166,206,227}
\definecolor{fillColor}{RGB}{166,206,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.77, 77.93) circle (  1.96);
\definecolor{drawColor}{RGB}{31,120,180}
\definecolor{fillColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.18, 54.48) circle (  1.96);
\definecolor{drawColor}{RGB}{166,206,227}
\definecolor{fillColor}{RGB}{166,206,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.69, 72.34) circle (  1.96);
\definecolor{drawColor}{RGB}{31,120,180}
\definecolor{fillColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.10, 63.94) circle (  1.96);
\definecolor{drawColor}{RGB}{166,206,227}
\definecolor{fillColor}{RGB}{166,206,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.61, 66.74) circle (  1.96);
\definecolor{drawColor}{RGB}{31,120,180}
\definecolor{fillColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.03, 68.68) circle (  1.96);
\definecolor{drawColor}{RGB}{166,206,227}
\definecolor{fillColor}{RGB}{166,206,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.54, 66.74) circle (  1.96);
\definecolor{drawColor}{RGB}{31,120,180}
\definecolor{fillColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.95, 79.33) circle (  1.96);
\definecolor{drawColor}{RGB}{166,206,227}
\definecolor{fillColor}{RGB}{166,206,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.46, 63.94) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.36, 44.16) --
	( 47.36, 93.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 42.41, 42.45) {2.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 42.41, 54.76) {2.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 42.41, 67.07) {3.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 42.41, 79.38) {3.6};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.61, 45.48) --
	( 47.36, 45.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.61, 57.79) --
	( 47.36, 57.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.61, 70.10) --
	( 47.36, 70.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.61, 82.41) --
	( 47.36, 82.41);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.36, 44.16) --
	(109.36, 44.16);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.51, 41.41) --
	( 54.51, 44.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.43, 41.41) --
	( 66.43, 44.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.36, 41.41) --
	( 78.36, 44.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.28, 41.41) --
	( 90.28, 44.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.21, 41.41) --
	(102.21, 44.16);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 54.51, 33.15) {R1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 66.43, 33.15) {R2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 78.36, 33.15) {R3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 90.28, 33.15) {R4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (102.21, 33.15) {R5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt,text width = 4cm, scale=  0.6] at ( 47.36,110.60) {Robot understands my capability};
\end{scope}
\begin{scope}
\path[clip] (114.86, 12.91) rectangle (216.81,116.20);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (114.86, 12.91) rectangle (216.81,116.20);
\end{scope}
\begin{scope}
\path[clip] (149.31, 44.16) rectangle (211.31, 93.23);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (149.31, 44.16) rectangle (211.31, 93.23);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.91, 65.13) --
	(157.50, 65.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.21, 65.13) --
	(157.21, 49.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.91, 49.51) --
	(157.50, 49.51);
\definecolor{drawColor}{RGB}{166,206,227}

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.42, 74.49) --
	(156.01, 74.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.72, 74.49) --
	(155.72, 54.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.42, 54.28) --
	(156.01, 54.28);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.6pt,line join=round] (168.83, 66.77) --
	(169.43, 66.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.13, 66.77) --
	(169.13, 52.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (168.83, 52.44) --
	(169.43, 52.44);
\definecolor{drawColor}{RGB}{166,206,227}

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.34, 66.17) --
	(167.94, 66.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.64, 66.17) --
	(167.64, 46.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.34, 46.39) --
	(167.94, 46.39);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.76, 72.83) --
	(181.35, 72.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.05, 72.83) --
	(181.05, 55.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.76, 55.52) --
	(181.35, 55.52);
\definecolor{drawColor}{RGB}{166,206,227}

\path[draw=drawColor,line width= 0.6pt,line join=round] (179.26, 67.26) --
	(179.86, 67.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (179.56, 67.26) --
	(179.56, 50.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (179.26, 50.70) --
	(179.86, 50.70);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.68, 85.39) --
	(193.28, 85.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.98, 85.39) --
	(192.98, 65.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.68, 65.82) --
	(193.28, 65.82);
\definecolor{drawColor}{RGB}{166,206,227}

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.19, 85.04) --
	(191.78, 85.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.49, 85.04) --
	(191.49, 59.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.19, 59.93) --
	(191.78, 59.93);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.6pt,line join=round] (204.60, 91.00) --
	(205.20, 91.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (204.90, 91.00) --
	(204.90, 69.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (204.60, 69.73) --
	(205.20, 69.73);
\definecolor{drawColor}{RGB}{166,206,227}

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.11, 76.64) --
	(203.71, 76.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.41, 76.64) --
	(203.41, 52.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.11, 52.12) --
	(203.71, 52.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.72, 64.38) --
	(167.64, 56.28) --
	(179.56, 58.98) --
	(191.49, 72.49) --
	(203.41, 64.38);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.21, 57.32) --
	(169.13, 59.61) --
	(181.05, 64.18) --
	(192.98, 75.60) --
	(204.90, 80.37);
\definecolor{fillColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.21, 57.32) circle (  1.96);
\definecolor{drawColor}{RGB}{166,206,227}
\definecolor{fillColor}{RGB}{166,206,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.72, 64.38) circle (  1.96);
\definecolor{drawColor}{RGB}{31,120,180}
\definecolor{fillColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.13, 59.61) circle (  1.96);
\definecolor{drawColor}{RGB}{166,206,227}
\definecolor{fillColor}{RGB}{166,206,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.64, 56.28) circle (  1.96);
\definecolor{drawColor}{RGB}{31,120,180}
\definecolor{fillColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.05, 64.18) circle (  1.96);
\definecolor{drawColor}{RGB}{166,206,227}
\definecolor{fillColor}{RGB}{166,206,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.56, 58.98) circle (  1.96);
\definecolor{drawColor}{RGB}{31,120,180}
\definecolor{fillColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.98, 75.60) circle (  1.96);
\definecolor{drawColor}{RGB}{166,206,227}
\definecolor{fillColor}{RGB}{166,206,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.49, 72.49) circle (  1.96);
\definecolor{drawColor}{RGB}{31,120,180}
\definecolor{fillColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.90, 80.37) circle (  1.96);
\definecolor{drawColor}{RGB}{166,206,227}
\definecolor{fillColor}{RGB}{166,206,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.41, 64.38) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (149.31, 44.16) --
	(149.31, 93.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (144.36, 45.15) {2.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (144.36, 60.00) {2.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (144.36, 74.86) {3.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (144.36, 89.72) {3.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.56, 48.18) --
	(149.31, 48.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.56, 63.03) --
	(149.31, 63.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.56, 77.89) --
	(149.31, 77.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.56, 92.75) --
	(149.31, 92.75);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (149.31, 44.16) --
	(211.31, 44.16);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.46, 41.41) --
	(156.46, 44.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (168.38, 41.41) --
	(168.38, 44.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.31, 41.41) --
	(180.31, 44.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.23, 41.41) --
	(192.23, 44.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (204.16, 41.41) --
	(204.16, 44.16);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (156.46, 33.15) {R1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (168.38, 33.15) {R2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (180.31, 33.15) {R3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (192.23, 33.15) {R4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (204.16, 33.15) {R5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt,text width = 4cm, scale= 0.6] at (149.31,110.60) {Robot is able to infer my intentions};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (134.86,  20.01) {Round Number};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.9] at (  20.90, 72.27) {Level of Agreement};
\end{scope}

\definecolor{HA_color}{RGB}{31,120,180}
\draw[HA_color, thick] (185, 22) -- (195, 22);
\draw[HA_color, thick, fill = HA_color] (190,22) circle (1.96);
\node[text=black, scale = 0.7] at (205,22) {TICC}; 

\definecolor{STD_color}{RGB}{166,206,227}
\draw[STD_color, thick] (185, 15) -- (195, 15);
\draw[STD_color, thick, fill = STD_color] (190,15) circle (1.96);
\node[text=black, scale = 0.7] at (205,15) {STD};

\end{tikzpicture}


==> images/misc_trust_2.tex <==
\begin{tikzpicture}[x=1pt,y=1pt,font=\sffamily]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (216.81,144.54);
















\begin{scope}
\path[clip] ( 47.36, 44.16) rectangle (109.36, 93.23);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 47.36, 44.16) rectangle (109.36, 93.23);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.96, 69.32) --
	( 55.55, 69.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.26, 69.32) --
	( 55.26, 58.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.96, 58.98) --
	( 55.55, 58.98);
\definecolor{drawColor}{RGB}{166,206,227}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.47, 68.85) --
	( 54.06, 68.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.77, 68.85) --
	( 53.77, 56.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.47, 56.73) --
	( 54.06, 56.73);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.88, 74.37) --
	( 67.48, 74.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.18, 74.37) --
	( 67.18, 62.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.88, 62.88) --
	( 67.48, 62.88);
\definecolor{drawColor}{RGB}{166,206,227}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.39, 69.29) --
	( 65.99, 69.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.69, 69.29) --
	( 65.69, 59.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.39, 59.82) --
	( 65.99, 59.82);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.81, 71.61) --
	( 79.40, 71.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.10, 71.61) --
	( 79.10, 59.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.81, 59.67) --
	( 79.40, 59.67);
\definecolor{drawColor}{RGB}{166,206,227}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 77.31, 64.00) --
	( 77.91, 64.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 77.61, 64.00) --
	( 77.61, 54.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 77.31, 54.53) --
	( 77.91, 54.53);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.73, 81.12) --
	( 91.33, 81.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.03, 81.12) --
	( 91.03, 68.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.73, 68.06) --
	( 91.33, 68.06);
\definecolor{drawColor}{RGB}{166,206,227}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.24, 74.91) --
	( 89.83, 74.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.54, 74.91) --
	( 89.54, 61.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.24, 61.25) --
	( 89.83, 61.25);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.65, 85.37) --
	(103.25, 85.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.95, 85.37) --
	(102.95, 70.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.65, 70.78) --
	(103.25, 70.78);
\definecolor{drawColor}{RGB}{166,206,227}

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.16, 62.57) --
	(101.76, 62.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.46, 62.57) --
	(101.46, 48.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.16, 48.91) --
	(101.76, 48.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.77, 62.79) --
	( 65.69, 64.55) --
	( 77.61, 59.26) --
	( 89.54, 68.08) --
	(101.46, 55.74);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.26, 64.15) --
	( 67.18, 68.62) --
	( 79.10, 65.64) --
	( 91.03, 74.59) --
	(102.95, 78.07);
\definecolor{fillColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.26, 64.15) circle (  1.96);
\definecolor{drawColor}{RGB}{166,206,227}
\definecolor{fillColor}{RGB}{166,206,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.77, 62.79) circle (  1.96);
\definecolor{drawColor}{RGB}{31,120,180}
\definecolor{fillColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.18, 68.62) circle (  1.96);
\definecolor{drawColor}{RGB}{166,206,227}
\definecolor{fillColor}{RGB}{166,206,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.69, 64.55) circle (  1.96);
\definecolor{drawColor}{RGB}{31,120,180}
\definecolor{fillColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.10, 65.64) circle (  1.96);
\definecolor{drawColor}{RGB}{166,206,227}
\definecolor{fillColor}{RGB}{166,206,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.61, 59.26) circle (  1.96);
\definecolor{drawColor}{RGB}{31,120,180}
\definecolor{fillColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.03, 74.59) circle (  1.96);
\definecolor{drawColor}{RGB}{166,206,227}
\definecolor{fillColor}{RGB}{166,206,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.54, 68.08) circle (  1.96);
\definecolor{drawColor}{RGB}{31,120,180}
\definecolor{fillColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.95, 78.07) circle (  1.96);
\definecolor{drawColor}{RGB}{166,206,227}
\definecolor{fillColor}{RGB}{166,206,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.46, 55.74) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.2] at (102.80, 82.29) {*};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.36, 44.16) --
	( 47.36, 93.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 42.41, 49.18) {2.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 42.41, 58.88) {2.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 42.41, 68.58) {3.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 42.41, 78.27) {3.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 42.41, 87.97) {4.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.61, 52.21) --
	( 47.36, 52.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.61, 61.91) --
	( 47.36, 61.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.61, 71.61) --
	( 47.36, 71.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.61, 81.31) --
	( 47.36, 81.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.61, 91.00) --
	( 47.36, 91.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.36, 44.16) --
	(109.36, 44.16);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.51, 41.41) --
	( 54.51, 44.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.43, 41.41) --
	( 66.43, 44.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.36, 41.41) --
	( 78.36, 44.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.28, 41.41) --
	( 90.28, 44.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.21, 41.41) --
	(102.21, 44.16);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 54.51, 33.15) {R1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 66.43, 33.15) {R2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 78.36, 33.15) {R3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 90.28, 33.15) {R4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (102.21, 33.15) {R5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.7] at ( 48.36,101.60) {I trust the Robot};
\end{scope}



\begin{scope}
\path[clip] (149.31, 44.16) rectangle (211.31, 93.23);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (149.31, 44.16) rectangle (211.31, 93.23);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.91, 70.02) --
	(157.50, 70.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.21, 70.02) --
	(157.21, 56.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.91, 56.83) --
	(157.50, 56.83);
\definecolor{drawColor}{RGB}{166,206,227}

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.42, 84.20) --
	(156.01, 84.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.72, 84.20) --
	(155.72, 67.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.42, 67.99) --
	(156.01, 67.99);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.6pt,line join=round] (168.83, 70.83) --
	(169.43, 70.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.13, 70.83) --
	(169.13, 56.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (168.83, 56.02) --
	(169.43, 56.02);
\definecolor{drawColor}{RGB}{166,206,227}

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.34, 71.57) --
	(167.94, 71.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.64, 71.57) --
	(167.64, 59.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.34, 59.02) --
	(167.94, 59.02);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.76, 68.59) --
	(181.35, 68.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.05, 68.59) --
	(181.05, 49.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.76, 49.12) --
	(181.35, 49.12);
\definecolor{drawColor}{RGB}{166,206,227}

\path[draw=drawColor,line width= 0.6pt,line join=round] (179.26, 76.95) --
	(179.86, 76.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (179.56, 76.95) --
	(179.56, 59.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (179.26, 59.04) --
	(179.86, 59.04);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.68, 78.08) --
	(193.28, 78.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.98, 78.08) --
	(192.98, 57.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.68, 57.91) --
	(193.28, 57.91);
\definecolor{drawColor}{RGB}{166,206,227}

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.19, 76.97) --
	(191.78, 76.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.49, 76.97) --
	(191.49, 64.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.19, 64.42) --
	(191.78, 64.42);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.6pt,line join=round] (204.60, 91.00) --
	(205.20, 91.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (204.90, 91.00) --
	(204.90, 69.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (204.60, 69.74) --
	(205.20, 69.74);
\definecolor{drawColor}{RGB}{166,206,227}

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.11, 67.99) --
	(203.71, 67.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.41, 67.99) --
	(203.41, 46.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.11, 46.39) --
	(203.71, 46.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.72, 76.09) --
	(167.64, 65.29) --
	(179.56, 67.99) --
	(191.49, 70.69) --
	(203.41, 57.19);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.21, 63.42) --
	(169.13, 63.42) --
	(181.05, 58.86) --
	(192.98, 67.99) --
	(204.90, 80.37);
\definecolor{fillColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.21, 63.42) circle (  1.96);
\definecolor{drawColor}{RGB}{166,206,227}
\definecolor{fillColor}{RGB}{166,206,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.72, 76.09) circle (  1.96);
\definecolor{drawColor}{RGB}{31,120,180}
\definecolor{fillColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.13, 63.42) circle (  1.96);
\definecolor{drawColor}{RGB}{166,206,227}
\definecolor{fillColor}{RGB}{166,206,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.64, 65.29) circle (  1.96);
\definecolor{drawColor}{RGB}{31,120,180}
\definecolor{fillColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.05, 58.86) circle (  1.96);
\definecolor{drawColor}{RGB}{166,206,227}
\definecolor{fillColor}{RGB}{166,206,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.56, 67.99) circle (  1.96);
\definecolor{drawColor}{RGB}{31,120,180}
\definecolor{fillColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.98, 67.99) circle (  1.96);
\definecolor{drawColor}{RGB}{166,206,227}
\definecolor{fillColor}{RGB}{166,206,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.49, 70.69) circle (  1.96);
\definecolor{drawColor}{RGB}{31,120,180}
\definecolor{fillColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.90, 80.37) circle (  1.96);
\definecolor{drawColor}{RGB}{166,206,227}
\definecolor{fillColor}{RGB}{166,206,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.41, 57.19) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (149.31, 44.16) --
	(149.31, 93.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (144.36, 50.11) {2.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (144.36, 64.96) {3.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (144.36, 79.81) {3.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.56, 53.14) --
	(149.31, 53.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.56, 67.99) --
	(149.31, 67.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.56, 82.85) --
	(149.31, 82.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (149.31, 44.16) --
	(211.31, 44.16);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.46, 41.41) --
	(156.46, 44.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (168.38, 41.41) --
	(168.38, 44.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.31, 41.41) --
	(180.31, 44.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.23, 41.41) --
	(192.23, 44.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (204.16, 41.41) --
	(204.16, 44.16);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (156.46, 33.15) {R1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (168.38, 33.15) {R2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (180.31, 33.15) {R3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (192.23, 33.15) {R4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (204.16, 33.15) {R5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.7] at (145.31,101.60) {The Robot trusts me};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (134.86,  20.01) {Round Number};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,144.54);
\definecolor{drawColor}{RGB}{0,0,0}


\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.9] at (  20.90, 72.27) {Level of Agreement};

\definecolor{HA_color}{RGB}{31,120,180}
\draw[HA_color, thick] (185, 22) -- (195, 22);
\draw[HA_color, thick, fill = HA_color] (190,22) circle (1.96);
\node[text=black, scale = 0.7] at (205,22) {TICC}; 

\definecolor{STD_color}{RGB}{166,206,227}
\draw[STD_color, thick] (185, 15) -- (195, 15);
\draw[STD_color, thick, fill = STD_color] (190,15) circle (1.96);
\node[text=black, scale = 0.7] at (205,15) {STD};

\end{scope}
\end{tikzpicture}


==> images/ord_plot_2.tex <==
\begin{tikzpicture}[x=1pt,y=1pt, font=\sffamily]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (252.94,216.81);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,216.81);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( -0.00,  0.00) rectangle (252.95,216.81);
\end{scope}
\begin{scope}
\path[clip] ( 32.69,138.43) rectangle ( 77.40,191.91);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 32.69,138.43) rectangle ( 77.40,191.91);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 32.69,146.94) --
	( 77.40,146.94);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 32.69,159.09) --
	( 77.40,159.09);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 32.69,171.25) --
	( 77.40,171.25);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 32.69,183.40) --
	( 77.40,183.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.69,140.86) --
	( 77.40,140.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.69,153.01) --
	( 77.40,153.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.69,165.17) --
	( 77.40,165.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.69,177.33) --
	( 77.40,177.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.69,189.48) --
	( 77.40,189.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.02,138.43) --
	( 37.02,191.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.23,138.43) --
	( 44.23,191.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.44,138.43) --
	( 51.44,191.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.65,138.43) --
	( 58.65,191.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.87,138.43) --
	( 65.87,191.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.08,138.43) --
	( 73.08,191.91);
\definecolor{fillColor}{RGB}{204,102,102}

\path[fill=fillColor] ( 33.77,140.86) rectangle ( 40.26,142.01);
\definecolor{fillColor}{RGB}{153,153,204}

\path[fill=fillColor] ( 33.77,142.01) rectangle ( 40.26,148.03);
\definecolor{fillColor}{RGB}{102,204,153}

\path[fill=fillColor] ( 33.77,148.03) rectangle ( 40.26,189.48);
\definecolor{fillColor}{RGB}{204,102,102}

\path[fill=fillColor] ( 40.98,140.86) rectangle ( 47.47,141.99);
\definecolor{fillColor}{RGB}{153,153,204}

\path[fill=fillColor] ( 40.98,141.99) rectangle ( 47.47,147.95);
\definecolor{fillColor}{RGB}{102,204,153}

\path[fill=fillColor] ( 40.98,147.95) rectangle ( 47.47,189.48);
\definecolor{fillColor}{RGB}{204,102,102}

\path[fill=fillColor] ( 48.20,140.86) rectangle ( 54.69,141.98);
\definecolor{fillColor}{RGB}{153,153,204}

\path[fill=fillColor] ( 48.20,141.98) rectangle ( 54.69,147.87);
\definecolor{fillColor}{RGB}{102,204,153}

\path[fill=fillColor] ( 48.20,147.87) rectangle ( 54.69,189.48);
\definecolor{fillColor}{RGB}{204,102,102}

\path[fill=fillColor] ( 55.41,140.86) rectangle ( 61.90,141.97);
\definecolor{fillColor}{RGB}{153,153,204}

\path[fill=fillColor] ( 55.41,141.97) rectangle ( 61.90,147.80);
\definecolor{fillColor}{RGB}{102,204,153}

\path[fill=fillColor] ( 55.41,147.80) rectangle ( 61.90,189.48);
\definecolor{fillColor}{RGB}{204,102,102}

\path[fill=fillColor] ( 62.62,140.86) rectangle ( 69.11,141.95);
\definecolor{fillColor}{RGB}{153,153,204}

\path[fill=fillColor] ( 62.62,141.95) rectangle ( 69.11,147.73);
\definecolor{fillColor}{RGB}{102,204,153}

\path[fill=fillColor] ( 62.62,147.73) rectangle ( 69.11,189.48);
\definecolor{fillColor}{RGB}{204,102,102}

\path[fill=fillColor] ( 69.83,140.86) rectangle ( 76.32,141.94);
\definecolor{fillColor}{RGB}{153,153,204}

\path[fill=fillColor] ( 69.83,141.94) rectangle ( 76.32,147.65);
\definecolor{fillColor}{RGB}{102,204,153}

\path[fill=fillColor] ( 69.83,147.65) rectangle ( 76.32,189.48);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.69,138.43) rectangle ( 77.40,191.91);
\end{scope}
\begin{scope}
\path[clip] ( 32.69, 79.44) rectangle ( 77.40,132.93);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 32.69, 79.44) rectangle ( 77.40,132.93);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 32.69, 87.95) --
	( 77.40, 87.95);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 32.69,100.11) --
	( 77.40,100.11);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 32.69,112.26) --
	( 77.40,112.26);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 32.69,124.42) --
	( 77.40,124.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.69, 81.87) --
	( 77.40, 81.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.69, 94.03) --
	( 77.40, 94.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.69,106.18) --
	( 77.40,106.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.69,118.34) --
	( 77.40,118.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.69,130.50) --
	( 77.40,130.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.02, 79.44) --
	( 37.02,132.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.23, 79.44) --
	( 44.23,132.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.44, 79.44) --
	( 51.44,132.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.65, 79.44) --
	( 58.65,132.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.87, 79.44) --
	( 65.87,132.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.08, 79.44) --
	( 73.08,132.93);
\definecolor{fillColor}{RGB}{204,102,102}

\path[fill=fillColor] ( 33.77, 81.87) rectangle ( 40.26, 81.95);
\definecolor{fillColor}{RGB}{153,153,204}

\path[fill=fillColor] ( 33.77, 81.95) rectangle ( 40.26, 82.41);
\definecolor{fillColor}{RGB}{102,204,153}

\path[fill=fillColor] ( 33.77, 82.41) rectangle ( 40.26,130.50);
\definecolor{fillColor}{RGB}{204,102,102}

\path[fill=fillColor] ( 40.98, 81.87) rectangle ( 47.47, 81.96);
\definecolor{fillColor}{RGB}{153,153,204}

\path[fill=fillColor] ( 40.98, 81.96) rectangle ( 47.47, 82.53);
\definecolor{fillColor}{RGB}{102,204,153}

\path[fill=fillColor] ( 40.98, 82.53) rectangle ( 47.47,130.50);
\definecolor{fillColor}{RGB}{204,102,102}

\path[fill=fillColor] ( 48.20, 81.87) rectangle ( 54.69, 81.98);
\definecolor{fillColor}{RGB}{153,153,204}

\path[fill=fillColor] ( 48.20, 81.98) rectangle ( 54.69, 82.67);
\definecolor{fillColor}{RGB}{102,204,153}

\path[fill=fillColor] ( 48.20, 82.67) rectangle ( 54.69,130.50);
\definecolor{fillColor}{RGB}{204,102,102}

\path[fill=fillColor] ( 55.41, 81.87) rectangle ( 61.90, 82.01);
\definecolor{fillColor}{RGB}{153,153,204}

\path[fill=fillColor] ( 55.41, 82.01) rectangle ( 61.90, 82.84);
\definecolor{fillColor}{RGB}{102,204,153}

\path[fill=fillColor] ( 55.41, 82.84) rectangle ( 61.90,130.50);
\definecolor{fillColor}{RGB}{204,102,102}

\path[fill=fillColor] ( 62.62, 81.87) rectangle ( 69.11, 82.04);
\definecolor{fillColor}{RGB}{153,153,204}

\path[fill=fillColor] ( 62.62, 82.04) rectangle ( 69.11, 83.04);
\definecolor{fillColor}{RGB}{102,204,153}

\path[fill=fillColor] ( 62.62, 83.04) rectangle ( 69.11,130.50);
\definecolor{fillColor}{RGB}{204,102,102}

\path[fill=fillColor] ( 69.83, 81.87) rectangle ( 76.32, 82.07);
\definecolor{fillColor}{RGB}{153,153,204}

\path[fill=fillColor] ( 69.83, 82.07) rectangle ( 76.32, 83.28);
\definecolor{fillColor}{RGB}{102,204,153}

\path[fill=fillColor] ( 69.83, 83.28) rectangle ( 76.32,130.50);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.69, 79.44) rectangle ( 77.40,132.93);
\end{scope}
\begin{scope}
\path[clip] ( 82.90,138.43) rectangle (127.62,191.91);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 82.90,138.43) rectangle (127.62,191.91);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 82.90,146.94) --
	(127.62,146.94);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 82.90,159.09) --
	(127.62,159.09);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 82.90,171.25) --
	(127.62,171.25);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 82.90,183.40) --
	(127.62,183.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.90,140.86) --
	(127.62,140.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.90,153.01) --
	(127.62,153.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.90,165.17) --
	(127.62,165.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.90,177.33) --
	(127.62,177.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.90,189.48) --
	(127.62,189.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.23,138.43) --
	( 87.23,191.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.44,138.43) --
	( 94.44,191.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.66,138.43) --
	(101.66,191.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.87,138.43) --
	(108.87,191.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.08,138.43) --
	(116.08,191.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.29,138.43) --
	(123.29,191.91);
\definecolor{fillColor}{RGB}{153,153,204}

\path[fill=fillColor] ( 83.99,140.86) rectangle ( 90.48,152.71);
\definecolor{fillColor}{RGB}{102,204,153}

\path[fill=fillColor] ( 83.99,152.71) rectangle ( 90.48,189.48);
\definecolor{fillColor}{RGB}{153,153,204}

\path[fill=fillColor] ( 91.20,140.86) rectangle ( 97.69,150.99);
\definecolor{fillColor}{RGB}{102,204,153}

\path[fill=fillColor] ( 91.20,150.99) rectangle ( 97.69,189.48);
\definecolor{fillColor}{RGB}{153,153,204}

\path[fill=fillColor] ( 98.41,140.86) rectangle (104.90,149.47);
\definecolor{fillColor}{RGB}{102,204,153}

\path[fill=fillColor] ( 98.41,149.47) rectangle (104.90,189.48);
\definecolor{fillColor}{RGB}{153,153,204}

\path[fill=fillColor] (105.62,140.86) rectangle (112.11,148.13);
\definecolor{fillColor}{RGB}{102,204,153}

\path[fill=fillColor] (105.62,148.13) rectangle (112.11,189.48);
\definecolor{fillColor}{RGB}{153,153,204}

\path[fill=fillColor] (112.83,140.86) rectangle (119.32,146.96);
\definecolor{fillColor}{RGB}{102,204,153}

\path[fill=fillColor] (112.83,146.96) rectangle (119.32,189.48);
\definecolor{fillColor}{RGB}{153,153,204}

\path[fill=fillColor] (120.05,140.86) rectangle (126.54,145.96);
\definecolor{fillColor}{RGB}{102,204,153}

\path[fill=fillColor] (120.05,145.96) rectangle (126.54,189.48);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 82.90,138.43) rectangle (127.62,191.91);
\end{scope}
\begin{scope}
\path[clip] ( 82.90, 79.44) rectangle (127.62,132.93);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 82.90, 79.44) rectangle (127.62,132.93);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 82.90, 87.95) --
	(127.62, 87.95);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 82.90,100.11) --
	(127.62,100.11);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 82.90,112.26) --
	(127.62,112.26);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 82.90,124.42) --
	(127.62,124.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.90, 81.87) --
	(127.62, 81.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.90, 94.03) --
	(127.62, 94.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.90,106.18) --
	(127.62,106.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.90,118.34) --
	(127.62,118.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.90,130.50) --
	(127.62,130.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.23, 79.44) --
	( 87.23,132.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.44, 79.44) --
	( 94.44,132.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.66, 79.44) --
	(101.66,132.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.87, 79.44) --
	(108.87,132.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.08, 79.44) --
	(116.08,132.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.29, 79.44) --
	(123.29,132.93);
\definecolor{fillColor}{RGB}{153,153,204}

\path[fill=fillColor] ( 83.99, 81.87) rectangle ( 90.48, 95.73);
\definecolor{fillColor}{RGB}{102,204,153}

\path[fill=fillColor] ( 83.99, 95.73) rectangle ( 90.48,130.50);
\definecolor{fillColor}{RGB}{153,153,204}

\path[fill=fillColor] ( 91.20, 81.87) rectangle ( 97.69, 97.47);
\definecolor{fillColor}{RGB}{102,204,153}

\path[fill=fillColor] ( 91.20, 97.47) rectangle ( 97.69,130.50);
\definecolor{fillColor}{RGB}{153,153,204}

\path[fill=fillColor] ( 98.41, 81.87) rectangle (104.90, 99.32);
\definecolor{fillColor}{RGB}{102,204,153}

\path[fill=fillColor] ( 98.41, 99.32) rectangle (104.90,130.50);
\definecolor{fillColor}{RGB}{153,153,204}

\path[fill=fillColor] (105.62, 81.87) rectangle (112.11,101.25);
\definecolor{fillColor}{RGB}{102,204,153}

\path[fill=fillColor] (105.62,101.25) rectangle (112.11,130.50);
\definecolor{fillColor}{RGB}{153,153,204}

\path[fill=fillColor] (112.83, 81.87) rectangle (119.32,103.26);
\definecolor{fillColor}{RGB}{102,204,153}

\path[fill=fillColor] (112.83,103.26) rectangle (119.32,130.50);
\definecolor{fillColor}{RGB}{153,153,204}

\path[fill=fillColor] (120.05, 81.87) rectangle (126.54,105.30);
\definecolor{fillColor}{RGB}{102,204,153}

\path[fill=fillColor] (120.05,105.30) rectangle (126.54,130.50);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 82.90, 79.44) rectangle (127.62,132.93);
\end{scope}
\begin{scope}
\path[clip] (133.12,138.43) rectangle (177.83,191.91);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (133.12,138.43) rectangle (177.83,191.91);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (133.12,146.94) --
	(177.83,146.94);

\path[draw=drawColor,line width= 0.3pt,line join=round] (133.12,159.09) --
	(177.83,159.09);

\path[draw=drawColor,line width= 0.3pt,line join=round] (133.12,171.25) --
	(177.83,171.25);

\path[draw=drawColor,line width= 0.3pt,line join=round] (133.12,183.40) --
	(177.83,183.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (133.12,140.86) --
	(177.83,140.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (133.12,153.01) --
	(177.83,153.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (133.12,165.17) --
	(177.83,165.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (133.12,177.33) --
	(177.83,177.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (133.12,189.48) --
	(177.83,189.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (137.45,138.43) --
	(137.45,191.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.66,138.43) --
	(144.66,191.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.87,138.43) --
	(151.87,191.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.08,138.43) --
	(159.08,191.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (166.29,138.43) --
	(166.29,191.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.51,138.43) --
	(173.51,191.91);
\definecolor{fillColor}{RGB}{153,153,204}

\path[fill=fillColor] (134.20,140.86) rectangle (140.69,165.30);
\definecolor{fillColor}{RGB}{102,204,153}

\path[fill=fillColor] (134.20,165.30) rectangle (140.69,189.48);
\definecolor{fillColor}{RGB}{153,153,204}

\path[fill=fillColor] (141.41,140.86) rectangle (147.90,144.40);
\definecolor{fillColor}{RGB}{102,204,153}

\path[fill=fillColor] (141.41,144.40) rectangle (147.90,189.48);
\definecolor{fillColor}{RGB}{153,153,204}

\path[fill=fillColor] (148.62,140.86) rectangle (155.12,141.15);
\definecolor{fillColor}{RGB}{102,204,153}

\path[fill=fillColor] (148.62,141.15) rectangle (155.12,189.48);
\definecolor{fillColor}{RGB}{153,153,204}

\path[fill=fillColor] (155.84,140.86) rectangle (162.33,140.88);
\definecolor{fillColor}{RGB}{102,204,153}

\path[fill=fillColor] (155.84,140.88) rectangle (162.33,189.48);
\definecolor{fillColor}{RGB}{153,153,204}

\path[fill=fillColor] (163.05,140.86) rectangle (169.54,140.86);
\definecolor{fillColor}{RGB}{102,204,153}

\path[fill=fillColor] (163.05,140.86) rectangle (169.54,189.48);
\definecolor{fillColor}{RGB}{153,153,204}

\path[fill=fillColor] (170.26,140.86) rectangle (176.75,140.86);
\definecolor{fillColor}{RGB}{102,204,153}

\path[fill=fillColor] (170.26,140.86) rectangle (176.75,189.48);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (133.12,138.43) rectangle (177.83,191.91);
\end{scope}
\begin{scope}
\path[clip] (133.12, 79.44) rectangle (177.83,132.93);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (133.12, 79.44) rectangle (177.83,132.93);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (133.12, 87.95) --
	(177.83, 87.95);

\path[draw=drawColor,line width= 0.3pt,line join=round] (133.12,100.11) --
	(177.83,100.11);

\path[draw=drawColor,line width= 0.3pt,line join=round] (133.12,112.26) --
	(177.83,112.26);

\path[draw=drawColor,line width= 0.3pt,line join=round] (133.12,124.42) --
	(177.83,124.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (133.12, 81.87) --
	(177.83, 81.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (133.12, 94.03) --
	(177.83, 94.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (133.12,106.18) --
	(177.83,106.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (133.12,118.34) --
	(177.83,118.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (133.12,130.50) --
	(177.83,130.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (137.45, 79.44) --
	(137.45,132.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.66, 79.44) --
	(144.66,132.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.87, 79.44) --
	(151.87,132.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.08, 79.44) --
	(159.08,132.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (166.29, 79.44) --
	(166.29,132.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.51, 79.44) --
	(173.51,132.93);
\definecolor{fillColor}{RGB}{153,153,204}

\path[fill=fillColor] (134.20, 81.87) rectangle (140.69,112.51);
\definecolor{fillColor}{RGB}{102,204,153}

\path[fill=fillColor] (134.20,112.51) rectangle (140.69,130.50);
\definecolor{fillColor}{RGB}{153,153,204}

\path[fill=fillColor] (141.41, 81.87) rectangle (147.90, 83.26);
\definecolor{fillColor}{RGB}{102,204,153}

\path[fill=fillColor] (141.41, 83.26) rectangle (147.90,130.50);
\definecolor{fillColor}{RGB}{153,153,204}

\path[fill=fillColor] (148.62, 81.87) rectangle (155.12, 81.90);
\definecolor{fillColor}{RGB}{102,204,153}

\path[fill=fillColor] (148.62, 81.90) rectangle (155.12,130.50);
\definecolor{fillColor}{RGB}{153,153,204}

\path[fill=fillColor] (155.84, 81.87) rectangle (162.33, 81.87);
\definecolor{fillColor}{RGB}{102,204,153}

\path[fill=fillColor] (155.84, 81.87) rectangle (162.33,130.50);
\definecolor{fillColor}{RGB}{153,153,204}

\path[fill=fillColor] (163.05, 81.87) rectangle (169.54, 81.87);
\definecolor{fillColor}{RGB}{102,204,153}

\path[fill=fillColor] (163.05, 81.87) rectangle (169.54,130.50);
\definecolor{fillColor}{RGB}{153,153,204}

\path[fill=fillColor] (170.26, 81.87) rectangle (176.75, 81.87);
\definecolor{fillColor}{RGB}{102,204,153}

\path[fill=fillColor] (170.26, 81.87) rectangle (176.75,130.50);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (133.12, 79.44) rectangle (177.83,132.93);
\end{scope}
\begin{scope}
\path[clip] (183.33,138.43) rectangle (228.05,191.91);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (183.33,138.43) rectangle (228.05,191.91);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (183.33,146.94) --
	(228.05,146.94);

\path[draw=drawColor,line width= 0.3pt,line join=round] (183.33,159.09) --
	(228.05,159.09);

\path[draw=drawColor,line width= 0.3pt,line join=round] (183.33,171.25) --
	(228.05,171.25);

\path[draw=drawColor,line width= 0.3pt,line join=round] (183.33,183.40) --
	(228.05,183.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (183.33,140.86) --
	(228.05,140.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (183.33,153.01) --
	(228.05,153.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (183.33,165.17) --
	(228.05,165.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (183.33,177.33) --
	(228.05,177.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (183.33,189.48) --
	(228.05,189.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (187.66,138.43) --
	(187.66,191.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (194.87,138.43) --
	(194.87,191.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.08,138.43) --
	(202.08,191.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.30,138.43) --
	(209.30,191.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.51,138.43) --
	(216.51,191.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.72,138.43) --
	(223.72,191.91);
\definecolor{fillColor}{RGB}{204,102,102}

\path[fill=fillColor] (184.41,140.86) rectangle (190.91,155.38);
\definecolor{fillColor}{RGB}{153,153,204}

\path[fill=fillColor] (184.41,155.38) rectangle (190.91,189.15);
\definecolor{fillColor}{RGB}{102,204,153}

\path[fill=fillColor] (184.41,189.15) rectangle (190.91,189.48);
\definecolor{fillColor}{RGB}{204,102,102}

\path[fill=fillColor] (191.63,140.86) rectangle (198.12,151.15);
\definecolor{fillColor}{RGB}{153,153,204}

\path[fill=fillColor] (191.63,151.15) rectangle (198.12,188.96);
\definecolor{fillColor}{RGB}{102,204,153}

\path[fill=fillColor] (191.63,188.96) rectangle (198.12,189.48);
\definecolor{fillColor}{RGB}{204,102,102}

\path[fill=fillColor] (198.84,140.86) rectangle (205.33,147.90);
\definecolor{fillColor}{RGB}{153,153,204}

\path[fill=fillColor] (198.84,147.90) rectangle (205.33,188.66);
\definecolor{fillColor}{RGB}{102,204,153}

\path[fill=fillColor] (198.84,188.66) rectangle (205.33,189.48);
\definecolor{fillColor}{RGB}{204,102,102}

\path[fill=fillColor] (206.05,140.86) rectangle (212.54,145.55);
\definecolor{fillColor}{RGB}{153,153,204}

\path[fill=fillColor] (206.05,145.55) rectangle (212.54,188.19);
\definecolor{fillColor}{RGB}{102,204,153}

\path[fill=fillColor] (206.05,188.19) rectangle (212.54,189.48);
\definecolor{fillColor}{RGB}{204,102,102}

\path[fill=fillColor] (213.26,140.86) rectangle (219.75,143.93);
\definecolor{fillColor}{RGB}{153,153,204}

\path[fill=fillColor] (213.26,143.93) rectangle (219.75,187.47);
\definecolor{fillColor}{RGB}{102,204,153}

\path[fill=fillColor] (213.26,187.47) rectangle (219.75,189.48);
\definecolor{fillColor}{RGB}{204,102,102}

\path[fill=fillColor] (220.48,140.86) rectangle (226.97,142.84);
\definecolor{fillColor}{RGB}{153,153,204}

\path[fill=fillColor] (220.48,142.84) rectangle (226.97,186.37);
\definecolor{fillColor}{RGB}{102,204,153}

\path[fill=fillColor] (220.48,186.37) rectangle (226.97,189.48);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (183.33,138.43) rectangle (228.05,191.91);
\end{scope}
\begin{scope}
\path[clip] (183.33, 79.44) rectangle (228.05,132.93);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (183.33, 79.44) rectangle (228.05,132.93);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (183.33, 87.95) --
	(228.05, 87.95);

\path[draw=drawColor,line width= 0.3pt,line join=round] (183.33,100.11) --
	(228.05,100.11);

\path[draw=drawColor,line width= 0.3pt,line join=round] (183.33,112.26) --
	(228.05,112.26);

\path[draw=drawColor,line width= 0.3pt,line join=round] (183.33,124.42) --
	(228.05,124.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (183.33, 81.87) --
	(228.05, 81.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (183.33, 94.03) --
	(228.05, 94.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (183.33,106.18) --
	(228.05,106.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (183.33,118.34) --
	(228.05,118.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (183.33,130.50) --
	(228.05,130.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (187.66, 79.44) --
	(187.66,132.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (194.87, 79.44) --
	(194.87,132.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.08, 79.44) --
	(202.08,132.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.30, 79.44) --
	(209.30,132.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.51, 79.44) --
	(216.51,132.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.72, 79.44) --
	(223.72,132.93);
\definecolor{fillColor}{RGB}{204,102,102}

\path[fill=fillColor] (184.41, 81.87) rectangle (190.91, 83.62);
\definecolor{fillColor}{RGB}{153,153,204}

\path[fill=fillColor] (184.41, 83.62) rectangle (190.91,126.97);
\definecolor{fillColor}{RGB}{102,204,153}

\path[fill=fillColor] (184.41,126.97) rectangle (190.91,130.50);
\definecolor{fillColor}{RGB}{204,102,102}

\path[fill=fillColor] (191.63, 81.87) rectangle (198.12, 83.13);
\definecolor{fillColor}{RGB}{153,153,204}

\path[fill=fillColor] (191.63, 83.13) rectangle (198.12,125.71);
\definecolor{fillColor}{RGB}{102,204,153}

\path[fill=fillColor] (191.63,125.71) rectangle (198.12,130.50);
\definecolor{fillColor}{RGB}{204,102,102}

\path[fill=fillColor] (198.84, 81.87) rectangle (205.33, 82.78);
\definecolor{fillColor}{RGB}{153,153,204}

\path[fill=fillColor] (198.84, 82.78) rectangle (205.33,124.05);
\definecolor{fillColor}{RGB}{102,204,153}

\path[fill=fillColor] (198.84,124.05) rectangle (205.33,130.50);
\definecolor{fillColor}{RGB}{204,102,102}

\path[fill=fillColor] (206.05, 81.87) rectangle (212.54, 82.52);
\definecolor{fillColor}{RGB}{153,153,204}

\path[fill=fillColor] (206.05, 82.52) rectangle (212.54,121.94);
\definecolor{fillColor}{RGB}{102,204,153}

\path[fill=fillColor] (206.05,121.94) rectangle (212.54,130.50);
\definecolor{fillColor}{RGB}{204,102,102}

\path[fill=fillColor] (213.26, 81.87) rectangle (219.75, 82.34);
\definecolor{fillColor}{RGB}{153,153,204}

\path[fill=fillColor] (213.26, 82.34) rectangle (219.75,119.31);
\definecolor{fillColor}{RGB}{102,204,153}

\path[fill=fillColor] (213.26,119.31) rectangle (219.75,130.50);
\definecolor{fillColor}{RGB}{204,102,102}

\path[fill=fillColor] (220.48, 81.87) rectangle (226.97, 82.21);
\definecolor{fillColor}{RGB}{153,153,204}

\path[fill=fillColor] (220.48, 82.21) rectangle (226.97,116.17);
\definecolor{fillColor}{RGB}{102,204,153}

\path[fill=fillColor] (220.48,116.17) rectangle (226.97,130.50);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (183.33, 79.44) rectangle (228.05,132.93);
\end{scope}
\begin{scope}
\path[clip] ( 32.69,191.91) rectangle ( 77.40,211.31);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 32.69,191.91) rectangle ( 77.40,211.31);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.8] at ( 55.05,197.48) {Bottle};
\end{scope}
\begin{scope}
\path[clip] ( 82.90,191.91) rectangle (127.62,211.31);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 82.90,191.91) rectangle (127.62,211.31);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.8] at (105.26,197.48) {Green Cup};
\end{scope}
\begin{scope}
\path[clip] (133.12,191.91) rectangle (177.83,211.31);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (133.12,191.91) rectangle (177.83,211.31);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.8] at (155.48,197.48) {Sweets};
\end{scope}
\begin{scope}
\path[clip] (183.33,191.91) rectangle (228.05,211.31);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (183.33,191.91) rectangle (228.05,211.31);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.8] at (205.69,197.48) {Yellow Cup};
\end{scope}
\begin{scope}
\path[clip] (228.05,138.43) rectangle (247.44,191.91);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (228.05,138.43) rectangle (247.44,191.91);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.8] at (233.61,165.17) {STD};
\end{scope}
\begin{scope}
\path[clip] (228.05, 79.44) rectangle (247.44,132.93);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (228.05, 79.44) rectangle (247.44,132.93);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.8] at (233.61,106.18) {TICC};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.02, 76.69) --
	( 37.02, 79.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.23, 76.69) --
	( 44.23, 79.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.44, 76.69) --
	( 51.44, 79.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.65, 76.69) --
	( 58.65, 79.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.87, 76.69) --
	( 65.87, 79.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.08, 76.69) --
	( 73.08, 79.44);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 37.02, 70.70) {R0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 44.23, 70.70) {R1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 51.44, 70.70) {R2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 58.65, 70.70) {R3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 65.87, 70.70) {R4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 73.08, 70.70) {R5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.23, 76.69) --
	( 87.23, 79.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.44, 76.69) --
	( 94.44, 79.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.66, 76.69) --
	(101.66, 79.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.87, 76.69) --
	(108.87, 79.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.08, 76.69) --
	(116.08, 79.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.29, 76.69) --
	(123.29, 79.44);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 87.23, 70.70) {R0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 94.44, 70.70) {R1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (101.66, 70.70) {R2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (108.87, 70.70) {R3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (116.08, 70.70) {R4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (123.29, 70.70) {R5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (137.45, 76.69) --
	(137.45, 79.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.66, 76.69) --
	(144.66, 79.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.87, 76.69) --
	(151.87, 79.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.08, 76.69) --
	(159.08, 79.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (166.29, 76.69) --
	(166.29, 79.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.51, 76.69) --
	(173.51, 79.44);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (137.45, 70.70) {R0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (144.66, 70.70) {R1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (151.87, 70.70) {R2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (159.08, 70.70) {R3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (166.29, 70.70) {R4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (173.51, 70.70) {R5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (187.66, 76.69) --
	(187.66, 79.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (194.87, 76.69) --
	(194.87, 79.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.08, 76.69) --
	(202.08, 79.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.30, 76.69) --
	(209.30, 79.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.51, 76.69) --
	(216.51, 79.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.72, 76.69) --
	(223.72, 79.44);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (187.66, 70.70) {R0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (194.87, 70.70) {R1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (202.08, 70.70) {R2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (209.30, 70.70) {R3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (216.51, 70.70) {R4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (223.72, 70.70) {R5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 27.74,138.96) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 27.74,151.12) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 27.74,163.28) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 27.74,175.43) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 27.74,187.59) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.94,140.86) --
	( 32.69,140.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.94,153.01) --
	( 32.69,153.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.94,165.17) --
	( 32.69,165.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.94,177.33) --
	( 32.69,177.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.94,189.48) --
	( 32.69,189.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 27.74, 79.98) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 27.74, 92.13) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 27.74,104.29) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 27.74,116.45) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 27.74,128.60) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.94, 81.87) --
	( 32.69, 81.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.94, 94.03) --
	( 32.69, 94.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.94,106.18) --
	( 32.69,106.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.94,118.34) --
	( 32.69,118.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.94,130.50) --
	( 32.69,130.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1] at (130.37, 59.31) {Round Number};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1] at ( 13.08,135.68) {Proportion};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,216.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 82.84,  5.50) rectangle (177.90, 46.17);
\end{scope}







\definecolor{zero_legend_col}{RGB}{102,204,153}
\definecolor{one_legend_col}{RGB}{153,153,204}
\definecolor{two_legend_col}{RGB}{204,102,102}

\node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.8] at ( 180.34, 53.5) {Ordinal Distance};


\fill[zero_legend_col] (180,40) rectangle (190,50);
\node[text=black, scale = 0.88] at (195, 45.5) {0};

\fill[one_legend_col] (200,40) rectangle (210,50);
\node[text=black, scale = 0.88] at (215, 45.5) {1};

\fill[two_legend_col] (220,40) rectangle (230,50);
\node[text=black, scale = 0.88] at (235, 45.5) {2};















\end{tikzpicture}


==> images/reward_plot_3.tex <==
\begin{tikzpicture}[x=1pt,y=1pt,font=\sffamily]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (252.94,144.54);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (252.94,144.54);
\end{scope}
\begin{scope}
\path[clip] ( 36.89, 29.30) rectangle (184.53,125.49);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 36.89, 29.30) rectangle (184.53,125.49);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] ( 51.18, 33.67) rectangle ( 61.89, 79.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] ( 40.46, 33.67) rectangle ( 51.18, 75.49);
\definecolor{fillColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] ( 74.99, 33.67) rectangle ( 85.71, 91.60);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] ( 64.27, 33.67) rectangle ( 74.99, 83.75);
\definecolor{fillColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] ( 98.80, 33.67) rectangle (109.52, 98.60);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] ( 88.09, 33.67) rectangle ( 98.80, 91.91);
\definecolor{fillColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] (122.62, 33.67) rectangle (133.33,106.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] (111.90, 33.67) rectangle (122.62, 95.66);
\definecolor{fillColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] (146.43, 33.67) rectangle (157.15,101.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] (135.71, 33.67) rectangle (146.43, 91.65);
\definecolor{fillColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] (170.24, 33.67) rectangle (180.96,101.92);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] (159.53, 33.67) rectangle (170.24, 93.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.34, 84.07) --
	( 57.73, 84.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.54, 84.07) --
	( 56.54, 75.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.34, 75.01) --
	( 57.73, 75.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.63, 79.76) --
	( 47.01, 79.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.82, 79.76) --
	( 45.82, 71.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.63, 71.23) --
	( 47.01, 71.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.16, 94.27) --
	( 81.54, 94.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.35, 94.27) --
	( 80.35, 88.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.16, 88.92) --
	( 81.54, 88.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.44, 87.69) --
	( 70.82, 87.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.63, 87.69) --
	( 69.63, 79.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.44, 79.82) --
	( 70.82, 79.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.97,101.57) --
	(105.35,101.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.16,101.57) --
	(104.16, 95.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.97, 95.63) --
	(105.35, 95.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.26, 94.80) --
	( 94.64, 94.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.45, 94.80) --
	( 93.45, 89.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.26, 89.02) --
	( 94.64, 89.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.78,106.54) --
	(129.17,106.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.98,106.54) --
	(127.98,105.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.78,105.61) --
	(129.17,105.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.07, 99.57) --
	(118.45, 99.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.26, 99.57) --
	(117.26, 91.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.07, 91.75) --
	(118.45, 91.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.60,104.46) --
	(152.98,104.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.79,104.46) --
	(151.79, 97.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.60, 97.70) --
	(152.98, 97.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.88, 96.18) --
	(142.26, 96.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.07, 96.18) --
	(141.07, 87.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.88, 87.12) --
	(142.26, 87.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (174.41,103.20) --
	(176.79,103.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.60,103.20) --
	(175.60,100.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (174.41,100.64) --
	(176.79,100.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (163.70, 95.40) --
	(166.08, 95.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.89, 95.40) --
	(164.89, 90.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (163.70, 90.75) --
	(166.08, 90.75);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2] at (122.62,107.35) {*};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2] at (170.24, 102.98) {*};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.89, 29.30) --
	( 36.89,125.49);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.1] at ( 31.94, 30.64) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.1] at ( 31.94, 48.86) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.1] at ( 31.94, 67.08) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.1] at ( 31.94, 85.30) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.1] at ( 31.94,103.51) {1.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.1] at ( 31.94,121.73) {1.25};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.14, 33.67) --
	( 36.89, 33.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.14, 51.89) --
	( 36.89, 51.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.14, 70.11) --
	( 36.89, 70.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.14, 88.33) --
	( 36.89, 88.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.14,106.54) --
	( 36.89,106.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.14,124.76) --
	( 36.89,124.76);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.89, 29.30) --
	(184.53, 29.30);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.18, 26.55) --
	( 51.18, 29.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 74.99, 26.55) --
	( 74.99, 29.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.80, 26.55) --
	( 98.80, 29.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (122.62, 26.55) --
	(122.62, 29.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.43, 26.55) --
	(146.43, 29.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.24, 26.55) --
	(170.24, 29.30);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.1] at ( 51.18, 18.29) {R1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.1] at ( 74.99, 18.29) {R2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.1] at ( 98.80, 18.29) {R3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.1] at (122.62, 18.29) {R4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.1] at (146.43, 18.29) {R5};

\node[text=drawColor,anchor=base,text width = 1.3cm,inner sep=0pt, outer sep=0pt, scale= 1.1] at (175.24, 18.29) {Average (R3-R5)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.1] at ( 8.56, 77.39) {Task Reward};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (195.53, 46.62) rectangle (247.44,108.17);
\end{scope}

\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] (202.17, 50.60) rectangle (217.24, 65.67);
\end{scope}

\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{190,190,190}
\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] (202.17, 73.26) rectangle (217.24, 88.33);
\end{scope}

\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (223.88, 55.11) {STD};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (223.88, 77.76) {TICC};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.5] at ( 36.89,132.99) {Reward Obtained};
\end{scope}
\end{tikzpicture}


==> images/task_reward_plot.tex <==
\begin{tikzpicture}[x=1pt,y=1pt,font=\sffamily]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,108.41);
\begin{scope}
\path[clip] ( 12.91,  0.00) rectangle (136.09,108.41);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 12.91,  0.00) rectangle (136.09,108.41);
\end{scope}
\begin{scope}
\path[clip] ( 51.76, 31.25) rectangle (130.59,102.90);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 51.76, 31.25) rectangle (130.59,102.91);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.34, 51.23) --
	( 55.34, 51.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.34, 51.23) --
	( 55.34, 47.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.34, 47.33) --
	( 55.34, 47.33);
\definecolor{drawColor}{RGB}{166,206,227}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.34, 41.10) --
	( 55.34, 41.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.34, 41.10) --
	( 55.34, 37.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.34, 37.94) --
	( 55.34, 37.94);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.30, 55.52) --
	( 63.30, 55.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.30, 55.52) --
	( 63.30, 50.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.30, 50.84) --
	( 63.30, 50.84);
\definecolor{drawColor}{RGB}{166,206,227}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.30, 43.25) --
	( 63.30, 43.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.30, 43.25) --
	( 63.30, 40.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.30, 40.16) --
	( 63.30, 40.16);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.23, 70.68) --
	( 79.23, 70.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.23, 70.68) --
	( 79.23, 66.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.23, 66.74) --
	( 79.23, 66.74);
\definecolor{drawColor}{RGB}{166,206,227}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.23, 53.36) --
	( 79.23, 53.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.23, 53.36) --
	( 79.23, 49.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.23, 49.28) --
	( 79.23, 49.28);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.16, 74.09) --
	( 95.16, 74.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.16, 74.09) --
	( 95.16, 69.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.16, 69.64) --
	( 95.16, 69.64);
\definecolor{drawColor}{RGB}{166,206,227}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.16, 51.58) --
	( 95.16, 51.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.16, 51.58) --
	( 95.16, 47.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.16, 47.49) --
	( 95.16, 47.49);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.08, 74.61) --
	(111.08, 74.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.08, 74.61) --
	(111.08, 68.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.08, 68.87) --
	(111.08, 68.87);
\definecolor{drawColor}{RGB}{166,206,227}

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.08, 52.73) --
	(111.08, 52.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.08, 52.73) --
	(111.08, 48.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.08, 48.92) --
	(111.08, 48.92);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.01, 75.75) --
	(127.01, 75.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.01, 75.75) --
	(127.01, 70.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.01, 70.58) --
	(127.01, 70.58);
\definecolor{drawColor}{RGB}{166,206,227}

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.01, 49.69) --
	(127.01, 49.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.01, 49.69) --
	(127.01, 44.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.01, 44.51) --
	(127.01, 44.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.34, 39.52) --
	( 63.30, 41.71) --
	( 79.23, 51.32) --
	( 95.16, 49.54) --
	(111.08, 50.83) --
	(127.01, 47.10);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.34, 49.28) --
	( 63.30, 53.18) --
	( 79.23, 68.71) --
	( 95.16, 71.87) --
	(111.08, 71.74) --
	(127.01, 73.17);
\definecolor{fillColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.34, 49.28) circle (  1.96);
\definecolor{drawColor}{RGB}{166,206,227}
\definecolor{fillColor}{RGB}{166,206,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.34, 39.52) circle (  1.96);
\definecolor{drawColor}{RGB}{31,120,180}
\definecolor{fillColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.30, 53.18) circle (  1.96);
\definecolor{drawColor}{RGB}{166,206,227}
\definecolor{fillColor}{RGB}{166,206,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.30, 41.71) circle (  1.96);
\definecolor{drawColor}{RGB}{31,120,180}
\definecolor{fillColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.23, 68.71) circle (  1.96);
\definecolor{drawColor}{RGB}{166,206,227}
\definecolor{fillColor}{RGB}{166,206,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.23, 51.32) circle (  1.96);
\definecolor{drawColor}{RGB}{31,120,180}
\definecolor{fillColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.16, 71.87) circle (  1.96);
\definecolor{drawColor}{RGB}{166,206,227}
\definecolor{fillColor}{RGB}{166,206,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.16, 49.54) circle (  1.96);
\definecolor{drawColor}{RGB}{31,120,180}
\definecolor{fillColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.08, 71.74) circle (  1.96);
\definecolor{drawColor}{RGB}{166,206,227}
\definecolor{fillColor}{RGB}{166,206,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.08, 50.83) circle (  1.96);
\definecolor{drawColor}{RGB}{31,120,180}
\definecolor{fillColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.01, 73.17) circle (  1.96);
\definecolor{drawColor}{RGB}{166,206,227}
\definecolor{fillColor}{RGB}{166,206,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.01, 47.10) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.76, 31.25) --
	( 51.76,102.90);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,108.41);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 46.81, 31.48) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 46.81, 44.51) {0.80};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 46.81, 57.53) {0.85};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 46.81, 70.56) {0.90};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 46.81, 83.59) {0.95};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 46.81, 96.62) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,108.41);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.01, 34.51) --
	( 51.76, 34.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.01, 47.54) --
	( 51.76, 47.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.01, 60.57) --
	( 51.76, 60.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.01, 73.59) --
	( 51.76, 73.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.01, 86.62) --
	( 51.76, 86.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.01, 99.65) --
	( 51.76, 99.65);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.76, 31.25) --
	(130.59, 31.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,108.41);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.30, 28.50) --
	( 63.30, 31.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.23, 28.50) --
	( 79.23, 31.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.16, 28.50) --
	( 95.16, 31.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.08, 28.50) --
	(111.08, 31.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.01, 28.50) --
	(127.01, 31.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,108.41);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 63.30, 20.24) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 79.23, 20.24) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 95.16, 20.24) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (111.08, 20.24) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (127.01, 20.24) {5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.9] at ( 85.17,  7.93) {\# Search Samples ($\times 10^4$)};
\end{scope}
\begin{scope}
\path[clip] (136.09,  0.00) rectangle (259.28,108.41);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (136.09,  0.00) rectangle (259.28,108.41);
\end{scope}
\begin{scope}
\path[clip] (174.94, 31.25) rectangle (253.78,102.90);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (174.94, 31.25) rectangle (253.78,102.91);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.52, 75.65) --
	(179.70, 75.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (179.11, 75.65) --
	(179.11, 73.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.52, 73.43) --
	(179.70, 73.43);
\definecolor{drawColor}{RGB}{166,206,227}

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.52, 64.40) --
	(179.70, 64.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (179.11, 64.40) --
	(179.11, 60.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.52, 60.01) --
	(179.70, 60.01);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.02, 86.68) --
	(203.20, 86.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.61, 86.68) --
	(202.61, 85.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.02, 85.78) --
	(203.20, 85.78);
\definecolor{drawColor}{RGB}{166,206,227}

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.02, 72.24) --
	(203.20, 72.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.61, 72.24) --
	(202.61, 69.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.02, 69.51) --
	(203.20, 69.51);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.6pt,line join=round] (225.52, 83.94) --
	(226.69, 83.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.11, 83.94) --
	(226.11, 81.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (225.52, 81.31) --
	(226.69, 81.31);
\definecolor{drawColor}{RGB}{166,206,227}

\path[draw=drawColor,line width= 0.6pt,line join=round] (225.52, 63.92) --
	(226.69, 63.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.11, 63.92) --
	(226.11, 60.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (225.52, 60.67) --
	(226.69, 60.67);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.02, 92.60) --
	(250.19, 92.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.61, 92.60) --
	(249.61, 90.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.02, 90.58) --
	(250.19, 90.58);
\definecolor{drawColor}{RGB}{166,206,227}

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.02, 66.77) --
	(250.19, 66.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.61, 66.77) --
	(249.61, 63.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.02, 63.59) --
	(250.19, 63.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (179.11, 62.20) --
	(202.61, 70.87) --
	(226.11, 62.30) --
	(249.61, 65.18);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.6pt,line join=round] (179.11, 74.54) --
	(202.61, 86.23) --
	(226.11, 82.63) --
	(249.61, 91.59);
\definecolor{fillColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.11, 74.54) circle (  1.96);
\definecolor{drawColor}{RGB}{166,206,227}
\definecolor{fillColor}{RGB}{166,206,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.11, 62.20) circle (  1.96);
\definecolor{drawColor}{RGB}{31,120,180}
\definecolor{fillColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.61, 86.23) circle (  1.96);
\definecolor{drawColor}{RGB}{166,206,227}
\definecolor{fillColor}{RGB}{166,206,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.61, 70.87) circle (  1.96);
\definecolor{drawColor}{RGB}{31,120,180}
\definecolor{fillColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.11, 82.63) circle (  1.96);
\definecolor{drawColor}{RGB}{166,206,227}
\definecolor{fillColor}{RGB}{166,206,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.11, 62.30) circle (  1.96);
\definecolor{drawColor}{RGB}{31,120,180}
\definecolor{fillColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.61, 91.59) circle (  1.96);
\definecolor{drawColor}{RGB}{166,206,227}
\definecolor{fillColor}{RGB}{166,206,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.61, 65.18) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (174.94, 31.25) --
	(174.94,102.90);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,108.41);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (169.99, 31.48) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (169.99, 44.51) {0.80};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (169.99, 57.53) {0.85};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (169.99, 70.56) {0.90};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (169.99, 83.59) {0.95};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (169.99, 96.62) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,108.41);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.19, 34.51) --
	(174.94, 34.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.19, 47.54) --
	(174.94, 47.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.19, 60.57) --
	(174.94, 60.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.19, 73.59) --
	(174.94, 73.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.19, 86.62) --
	(174.94, 86.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.19, 99.65) --
	(174.94, 99.65);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (174.94, 31.25) --
	(253.78, 31.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,108.41);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (179.11, 28.50) --
	(179.11, 31.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.61, 28.50) --
	(202.61, 31.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.11, 28.50) --
	(226.11, 31.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.61, 28.50) --
	(249.61, 31.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,108.41);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (179.11, 20.24) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (202.61, 20.24) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (226.11, 20.24) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (249.61, 20.24) {5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.9] at (214.36,  7.93) {\# Shopping Item Types};
\end{scope}
\begin{scope}
\path[clip] (259.28,  0.00) rectangle (382.46,108.41);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (259.28,  0.00) rectangle (382.46,108.41);
\end{scope}
\begin{scope}
\path[clip] (298.12, 31.25) rectangle (376.96,102.90);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (298.12, 31.25) rectangle (376.96,102.91);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.6pt,line join=round] (301.71, 80.76) --
	(302.42, 80.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (302.06, 80.76) --
	(302.06, 76.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (301.71, 76.33) --
	(302.42, 76.33);
\definecolor{drawColor}{RGB}{166,206,227}

\path[draw=drawColor,line width= 0.6pt,line join=round] (301.71, 54.76) --
	(302.42, 54.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (302.06, 54.76) --
	(302.06, 51.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (301.71, 51.14) --
	(302.42, 51.14);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.6pt,line join=round] (315.90, 76.70) --
	(316.61, 76.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.25, 76.70) --
	(316.25, 72.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (315.90, 72.74) --
	(316.61, 72.74);
\definecolor{drawColor}{RGB}{166,206,227}

\path[draw=drawColor,line width= 0.6pt,line join=round] (315.90, 53.73) --
	(316.61, 53.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.25, 53.73) --
	(316.25, 50.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (315.90, 50.08) --
	(316.61, 50.08);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.6pt,line join=round] (330.09, 80.68) --
	(330.80, 80.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (330.45, 80.68) --
	(330.45, 76.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (330.09, 76.48) --
	(330.80, 76.48);
\definecolor{drawColor}{RGB}{166,206,227}

\path[draw=drawColor,line width= 0.6pt,line join=round] (330.09, 55.14) --
	(330.80, 55.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (330.45, 55.14) --
	(330.45, 51.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (330.09, 51.74) --
	(330.80, 51.74);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.6pt,line join=round] (344.28, 86.88) --
	(344.99, 86.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (344.64, 86.88) --
	(344.64, 83.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (344.28, 83.41) --
	(344.99, 83.41);
\definecolor{drawColor}{RGB}{166,206,227}

\path[draw=drawColor,line width= 0.6pt,line join=round] (344.28, 59.37) --
	(344.99, 59.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (344.64, 59.37) --
	(344.64, 55.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (344.28, 55.52) --
	(344.99, 55.52);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.6pt,line join=round] (358.48, 76.21) --
	(359.18, 76.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (358.83, 76.21) --
	(358.83, 70.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (358.48, 70.72) --
	(359.18, 70.72);
\definecolor{drawColor}{RGB}{166,206,227}

\path[draw=drawColor,line width= 0.6pt,line join=round] (358.48, 48.01) --
	(359.18, 48.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (358.83, 48.01) --
	(358.83, 44.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (358.48, 44.20) --
	(359.18, 44.20);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.6pt,line join=round] (372.67, 75.75) --
	(373.38, 75.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (373.02, 75.75) --
	(373.02, 70.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (372.67, 70.58) --
	(373.38, 70.58);
\definecolor{drawColor}{RGB}{166,206,227}

\path[draw=drawColor,line width= 0.6pt,line join=round] (372.67, 49.69) --
	(373.38, 49.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (373.02, 49.69) --
	(373.02, 44.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (372.67, 44.51) --
	(373.38, 44.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (302.06, 52.95) --
	(316.25, 51.91) --
	(330.45, 53.44) --
	(344.64, 57.45) --
	(358.83, 46.11) --
	(373.02, 47.10);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.6pt,line join=round] (302.06, 78.55) --
	(316.25, 74.72) --
	(330.45, 78.58) --
	(344.64, 85.15) --
	(358.83, 73.46) --
	(373.02, 73.17);
\definecolor{fillColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (302.06, 78.55) circle (  1.96);
\definecolor{drawColor}{RGB}{166,206,227}
\definecolor{fillColor}{RGB}{166,206,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (302.06, 52.95) circle (  1.96);
\definecolor{drawColor}{RGB}{31,120,180}
\definecolor{fillColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (316.25, 74.72) circle (  1.96);
\definecolor{drawColor}{RGB}{166,206,227}
\definecolor{fillColor}{RGB}{166,206,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (316.25, 51.91) circle (  1.96);
\definecolor{drawColor}{RGB}{31,120,180}
\definecolor{fillColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.45, 78.58) circle (  1.96);
\definecolor{drawColor}{RGB}{166,206,227}
\definecolor{fillColor}{RGB}{166,206,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.45, 53.44) circle (  1.96);
\definecolor{drawColor}{RGB}{31,120,180}
\definecolor{fillColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (344.64, 85.15) circle (  1.96);
\definecolor{drawColor}{RGB}{166,206,227}
\definecolor{fillColor}{RGB}{166,206,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (344.64, 57.45) circle (  1.96);
\definecolor{drawColor}{RGB}{31,120,180}
\definecolor{fillColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (358.83, 73.46) circle (  1.96);
\definecolor{drawColor}{RGB}{166,206,227}
\definecolor{fillColor}{RGB}{166,206,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (358.83, 46.11) circle (  1.96);
\definecolor{drawColor}{RGB}{31,120,180}
\definecolor{fillColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (373.02, 73.17) circle (  1.96);
\definecolor{drawColor}{RGB}{166,206,227}
\definecolor{fillColor}{RGB}{166,206,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (373.02, 47.10) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (298.12, 31.25) --
	(298.12,102.90);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,108.41);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (293.17, 31.48) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (293.17, 44.51) {0.80};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (293.17, 57.53) {0.85};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (293.17, 70.56) {0.90};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (293.17, 83.59) {0.95};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (293.17, 96.62) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,108.41);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.37, 34.51) --
	(298.12, 34.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.37, 47.54) --
	(298.12, 47.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.37, 60.57) --
	(298.12, 60.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.37, 73.59) --
	(298.12, 73.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.37, 86.62) --
	(298.12, 86.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.37, 99.65) --
	(298.12, 99.65);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (298.12, 31.25) --
	(376.96, 31.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,108.41);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (302.06, 28.50) --
	(302.06, 31.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.25, 28.50) --
	(316.25, 31.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (330.45, 28.50) --
	(330.45, 31.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (344.64, 28.50) --
	(344.64, 31.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (358.83, 28.50) --
	(358.83, 31.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (373.02, 28.50) --
	(373.02, 31.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,108.41);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (302.06, 20.24) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (316.25, 20.24) {6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (330.45, 20.24) {7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (344.64, 20.24) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (358.83, 20.24) {9};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (373.02, 20.24) {10};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.9] at (337.54,  7.93) {\# Shopping Lists};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,108.41);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (382.46, 22.96) rectangle (433.62, 85.44);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,108.41);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.6pt,line join=round] (389.69, 54.48) -- (403.57, 54.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,108.41);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.6pt,line join=round] (389.69, 54.48) -- (403.57, 54.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,108.41);
\definecolor{drawColor}{RGB}{31,120,180}
\definecolor{fillColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (396.63, 54.48) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,108.41);
\definecolor{drawColor}{RGB}{166,206,227}

\path[draw=drawColor,line width= 0.6pt,line join=round] (389.69, 37.13) -- (403.57, 37.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,108.41);
\definecolor{drawColor}{RGB}{166,206,227}

\path[draw=drawColor,line width= 0.6pt,line join=round] (389.69, 37.13) -- (403.57, 37.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,108.41);
\definecolor{drawColor}{RGB}{166,206,227}
\definecolor{fillColor}{RGB}{166,206,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (396.63, 37.13) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (410.81, 51.45) {TICC};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (410.81, 34.10) {STD};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale= 0.9] at (  9.90, 54.20) {Average Task Reward};
\end{scope}
\end{tikzpicture}

